Advancing AI Capabilities and Evolving Labor Outcomes

This paper examines how labor market outcomes changed across occupations as AI capabilities advanced from chatbots to reasoning models and AI agents. We construct an occupational AI exposure score for each capability stage and relate its change to the Current Population Survey through June 2026. In aggregate, occupations whose exposure rose more did not lose employment or see higher unemployment over three years. However, the number of workers under 30 in these occupations fell by about 8 percent per standard deviation of the exposure change, and the decline is concentrated among young workers without a college degree and in office and customer service occupations rather than in technical occupations. Their unemployment did not rise, consistent with less entry rather than more layoffs. College graduates aged 30 to 49 gained full-time positions in the same occupations, so the workforce in exposed occupations became older and more educated. The same comparisons for 2017 to 2022 show no such patterns.

==> figures/fig2-1-pipeline.tex <==
\begin{tikzpicture}[
  node distance=4mm and 6mm,
  box/.style={draw, rounded corners=2pt, align=left, text width=7.2cm, inner sep=5pt, font=\small},
  side/.style={align=left, text width=5.6cm, font=\footnotesize},
  arr/.style={-{Latex[length=2mm]}, thick}
]
\node[box] (s1) {\textbf{1. Occupations to tasks}\\ O*NET: 19,281 task statements across 879 occupations};
\node[box, below=of s1] (s2) {\textbf{2. Tasks to subtasks}\\ Each task split once into 3 to 6 subtasks with time shares $\omega_{it}$; the split is frozen};
\node[box, below=of s2] (s3) {\textbf{3. Three ratings per subtask, at each of four stages}\\ A: percent of time AI could save\\ B: could AI complete it alone (0/1)\\ C: does a person keep a durable advantage (0/1)};
\node[box, below=of s3] (s4) {\textbf{4. Subtasks to a task score}\\ Time-weighted averages $A_t, B_t, C_t$; composite $E_t = \tfrac{1}{3}[A_t + B_t + (100 - C_t)]$};
\node[box, below=of s4] (s5) {\textbf{5. Three raters}\\ Language models from Anthropic, OpenAI, and Google each rate every task; the score averages them at the task level};
\node[box, below=of s5] (s6) {\textbf{6. Tasks to occupations}\\ Relevance-weighted task average $E_o(s)$; crosswalk to 513 census codes and 473 harmonized codes};
\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (s4);
\draw[arr] (s4) -- (s5);
\draw[arr] (s5) -- (s6);
\node[side, right=of s3] {Inputs to step 3: the four stage descriptions (Appendix~\ref{app:stages}), with example systems. Raters see only the task text, the subtasks, and the stage text.};
\node[side, right=of s6] {Output: one score per occupation at each stage, $E_o(1)$ to $E_o(4)$. Stage differences are simple subtractions.};
\end{tikzpicture}

